Precise Energy Consumption Measurements of Heterogeneous Artificial Intelligence Workloads

With the rise of AI in recent years and the increase in complexity of the models, the growing demand in computational resources is starting to pose a significant challenge. The need for higher compute power is being met with increasingly more potent accelerators and the use of large compute clusters. However, the gain in prediction accuracy from large models trained on distributed and accelerated systems comes at the price of a substantial increase in energy demand, and researchers have started questioning the environmental friendliness of such AI methods at scale. Consequently, energy efficiency plays an important role for AI model developers and infrastructure operators alike. The energy consumption of AI workloads depends on the model implementation and the utilized hardware. Therefore, accurate measurements of the power draw of AI workflows on different types of compute nodes is key to algorithmic improvements and the design of future compute clusters and hardware. To this end, we present measurements of the energy consumption of two typical applications of deep learning models on different types of compute nodes. Our results indicate that 1. deriving energy consumption directly from runtime is not accurate, but the consumption of the compute node needs to be considered regarding its composition; 2. neglecting accelerator hardware on mixed nodes results in overproportional inefficiency regarding energy consumption; 3. energy consumption of model training and inference should be considered separately - while training on GPUs outperforms all other node types regarding both runtime and energy consumption, inference on CPU nodes can be comparably efficient. One advantage of our approach is that the information on energy consumption is available to all users of the supercomputer, enabling an easy transfer to other workloads alongside a raise in user-awareness of energy consumption.

==> figures/LSTM.tikz <==
\tikzstyle{arrow} = [->, >=stealth]
\tikzstyle{rarrow} = [<-, >=stealth]

{
    \tiny

    \tikzstyle{RNN} = [rectangle, minimum width=1.5cm, minimum height = 1cm, text centered, text width=1.5cm, inner sep = 0, draw = kit-green, fill=kit-green10]
    \tikzstyle{hidden} = [rectangle, minimum width=1.5cm, text centered, draw = kit-blue, fill=kit-blue30]
    \tikzstyle{io} = [rectangle, minimum width=5.5cm, text width=5.3cm, minimum height = 1cm, text centered, draw = kit-gray30, densely dashed, line width=0.2pt]

    \def\spacing{1cm}
    \def\lstmlabel{\includegraphics[width=\textwidth]{figures/LSTM_architecture.pdf}}
    \begin{tikzpicture}
        \node (enc1) [RNN]{\lstmlabel};
        \node (enc2) [RNN, right of=enc1, xshift=\spacing]{\lstmlabel};
        \node (enc3) [RNN, right of=enc2, xshift=\spacing]{\lstmlabel};
        
        \node (hid1) [hidden, left of=enc1, xshift=-1cm, yshift=3mm]{cell state};
        \node (hid2) [hidden, left of=enc1, xshift=-1cm, yshift=-3mm]{hidden state};
        
        \node (input) [io, below of=enc2, xshift=-1cm, yshift=-\spacing]{\includegraphics[width=\textwidth]{figures/load_curve1.png}};
        \node (output) [io, above of=enc2, yshift=\spacing]{\includegraphics[width=\textwidth]{figures/load_curve_label1.png}};
        
        \draw [arrow] (hid1) -- ([yshift=-2.1mm] enc1.north west);
        \draw [arrow] (hid2) -- ([yshift=2.1mm] enc1.south west);
        \draw [arrow] ([yshift=-2.1mm] enc1.north east) -- ([yshift=-2.1mm] enc2.north west);
        \draw [arrow] ([yshift=2.1mm] enc1.south east) -- ([yshift=2.1mm] enc2.south west);
        \draw [arrow] ([yshift=-2.1mm] enc2.north east) -- ([yshift=-2.1mm] enc3.north west);
        \draw [arrow] ([yshift=2.1mm] enc2.south east) -- ([yshift=2.1mm] enc3.south west);
        \draw [arrow] (input.north)+(5mm,0) -- ([xshift=-5mm] enc2.south);
        \draw [arrow] (input.north west)+(12.6mm,0) -- ([xshift=2.5mm] enc1.south west);
        \draw [arrow] (input.north east)+(-2.6mm,0) -- ([xshift=-12.5mm] enc3.south east);
        \draw [rarrow] (output.south)+(5mm,0) -- ([xshift=5mm] enc2.north);
        \draw [rarrow] (output.south west)+(12.6mm,0) -- ([xshift=12.5mm] enc1.north west);
        \draw [rarrow] (output.south east)+(-2.6mm,0) -- ([xshift=-2.5mm] enc3.north east);
    \end{tikzpicture}
}


==> figures/accuracy-all-models.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.35\textheight,
        ylabel=Accuracy,
        grid=both,
        grid style={line width=.1pt, draw=kit-gray10},
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={0, 1, 2, 3, 4},
        xticklabels={
            AlexNet (2012), 
            ResNet 152 (2015), 
            ResNext (2017), 
            DPN107 (2018), 
            SENet 154 (2018)
        },
        x tick label style={
            rotate=45,
            anchor=east,
        },
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=-0.5,
        xmax=4.5,
        ymax=100,
        ymin=0
    ]
        \addplot[color=kit-blue, thick, mark=triangle*] coordinates {
            (0, 56.4) 
            (1, 78.4) 
            (2, 79.0) 
            (3, 79.7) 
            (4, 81.3)
        };
    \end{axis}
\end{tikzpicture}

==> figures/accuracy-resnet.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.35\textheight,
        ylabel=Accuracy,
        grid=both,
        grid style={line width=.1pt, draw=kit-gray10},
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={18, 34, 50, 101, 152},
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=0,
        xmax=160,
        ymax=85,
        ymin=68
    ]
        \addplot[color=kit-blue, thick, mark=triangle*] coordinates {
            (18, 70.1) 
            (34, 73.6) 
            (50, 76) 
            (101, 77.4) 
            (152, 78.4)
        };
    \end{axis}
\end{tikzpicture}

==> figures/covid-vgg.tikz <==
\begin{tikzpicture}
    \node[minimum width=4.0cm, minimum height=3.75cm, yslant=1.0] at (0.0, -1.25) {\includegraphics[width=2.0cm, height=3.75cm]{figures/covid.png}};

    \begin{scope}
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{4}
        \pgfmathsetmacro{\cubez}{4}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=0.3 cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{4}
        \pgfmathsetmacro{\cubez}{4}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node at (0.15, -4.3) {\scriptsize conv 1};
    
    
    \begin{scope}[xshift=0.85cm, yshift=-0.75cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{2}
        \pgfmathsetmacro{\cubez}{2}
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=1.15cm, yshift=-0.75cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{2}
        \pgfmathsetmacro{\cubez}{2}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=1.45cm, yshift=-0.75cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{2}
        \pgfmathsetmacro{\cubez}{2}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node at (1.15, -4.3) {\scriptsize conv 2};
    
    
    \begin{scope}[xshift=1.825cm, yshift=-1.125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{1}
        \pgfmathsetmacro{\cubez}{1}
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=2.175cm, yshift=-1.125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{1}
        \pgfmathsetmacro{\cubez}{1}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=2.475cm, yshift=-1.125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{1}
        \pgfmathsetmacro{\cubez}{1}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=2.775cm, yshift=-1.125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{1}
        \pgfmathsetmacro{\cubez}{1}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=3.075cm, yshift=-1.125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{1}
        \pgfmathsetmacro{\cubez}{1}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node at (2.475, -4.3) {\scriptsize conv 3};
    
    
    \begin{scope}[xshift=3.375cm, yshift=-1.25cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.5}
        \pgfmathsetmacro{\cubez}{0.5}
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=3.675cm, yshift=-1.25cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.5}
        \pgfmathsetmacro{\cubez}{0.5}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=3.975cm, yshift=-1.25cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.5}
        \pgfmathsetmacro{\cubez}{0.5}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=4.275cm, yshift=-1.25cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.5}
        \pgfmathsetmacro{\cubez}{0.5}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=4.575cm, yshift=-1.25cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.5}
        \pgfmathsetmacro{\cubez}{0.5}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node at (3.975, -4.3) {\scriptsize conv 4};
    
    
    \begin{scope}[xshift=4.875cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=5.175cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=5.475cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=5.775cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=6.075cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=6.375cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \begin{scope}[xshift=6.675cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-red, fill=kit-red30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-red, fill=kit-red30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-red, fill=kit-red30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node at (5.775, -4.3) {\scriptsize conv 5};
    
    
    \begin{scope}[xshift=7.875cm, yshift=-1.3125cm]
        \pgfmathsetmacro{\cubex}{1.0}
        \pgfmathsetmacro{\cubey}{0.25}
        \pgfmathsetmacro{\cubez}{0.25}
        \draw[kit-orange, fill=kit-orange50] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-orange, fill=kit-orange50] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-orange, fill=kit-orange50] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node at (7.375, -4.3) {\scriptsize linear};

    
    \begin{scope}[xshift=3.075cm, yshift=1.5cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.2}
        \pgfmathsetmacro{\cubez}{0.2}
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-blue, fill=kit-blue30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node[anchor=west] at(3.275, 1.45) {\scriptsize 2D conv, batch norm, ReLU};
    \begin{scope}[xshift=3.075cm, yshift=1.2cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.2}
        \pgfmathsetmacro{\cubez}{0.2}
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-green, fill=kit-green30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node[anchor=west] at(3.275, 1.15) {\scriptsize max pooling};
    \begin{scope}[xshift=3.075cm, yshift=0.9cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.2}
        \pgfmathsetmacro{\cubez}{0.2}
        \draw[kit-red, fill=kit-red30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-red, fill=kit-red30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-red, fill=kit-red30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node[anchor=west] at(3.275, 0.85) {\scriptsize average pooling};
    \begin{scope}[xshift=3.075cm, yshift=0.6cm]
        \pgfmathsetmacro{\cubex}{0.2}
        \pgfmathsetmacro{\cubey}{0.2}
        \pgfmathsetmacro{\cubez}{0.2}
        \draw[kit-orange, fill=kit-orange30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
        \draw[kit-orange, fill=kit-orange30] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
        \draw[kit-orange, fill=kit-orange30] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{scope}
    \node[anchor=west] at(3.275, 0.55) {\scriptsize fully-connected, softmax};

    \node[anchor=west, align=left] at (8.175, -1.45) {\scriptsize COVID-19\\\scriptsize infection\\\scriptsize binary decision};
\end{tikzpicture}


==> figures/energy-lstm.tikz <==
\begin{tikzpicture}
    \tikzstyle{state} = [draw=kit-orange, fill=kit-orange30, minimum width=1.2cm, minimum height=0.6cm]
    \tikzstyle{arrow} = [->, -latex]
    
    \node (data) at (-4.0, 0.0) {\includegraphics[width=2.6cm]{figures/load_curve1.png}};
    \draw[fill=kit-green, opacity=0.1] (data.south west) -- (data.south east) -- (data.north east) -- (data.north west) -- cycle;
    \node[yshift=0.2cm] at (data.north) {\scriptsize historic window};
    \draw[arrow] (data.south west) -- (data.north west) node[midway, xshift=-0.2cm, rotate=90] {\scriptsize Load};
    \draw[arrow] (data.south west) -- (data.south east) node[midway, yshift=-0.2cm] {\scriptsize Time $t$};

    \node[inner sep=0, outer sep=0] (lstm1) at (-0.1, 0.0) {\resizebox{3.0cm}{!}{\input{figures/lstm_architecture.tikz}}};
    \node[yshift=0.2cm] at (lstm1.north) {\scriptsize LSTM layer};
    
    \node (label) at (4.0, 0.0) {\includegraphics[width=2.6cm]{figures/load_curve_label1.png}};
    \node[yshift=0.2cm] at (label.north) {\scriptsize 7-day forecast};
    \draw[arrow] (label.south west) -- (label.north west);
    \draw[arrow] (label.south west) -- (label.south east) node[midway, yshift=-0.2cm] {\scriptsize Time $t$};
    
    \draw[arrow, shorten >=-0.25cm] (data) -- (lstm1) node[midway, yshift=0.2cm] {\tiny $x_t$};
    \draw[arrow] (lstm1) -- (label) node[midway, yshift=0.2cm] {\tiny $x_{t+1}$};
\end{tikzpicture}


==> figures/flops-all-models.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.35\textheight,
        ylabel=FLOPs (billions),
        grid=both,
        grid style={line width=.1pt, draw=kit-gray10},
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={0, 1, 2, 3, 4},
        xticklabels={
            AlexNet (2012), 
            ResNet 152 (2015), 
            ResNext (2017), 
            DPN107 (2018), 
            SENet 154 (2018)
        },
        x tick label style={
            rotate=45,
            anchor=east,
        },
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=-0.5,
        xmax=4.5,
        ymax=25,
        ymin=0
    ]
        \addplot[color=kit-orange, thick, mark=triangle*] coordinates {
            (0, 0.7) 
            (1, 11.6) 
            (2, 15.5) 
            (3, 18.4) 
            (4, 20.8)
        };
    \end{axis}
\end{tikzpicture}

==> figures/flops-resnet.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.35\textheight,
        ylabel=FLOPs (billions),
        grid=both,
        grid style={line width=.1pt, draw=kit-gray10},
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={18, 34, 50, 101, 152},
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=0,
        xmax=160,
        ymax=12,
        ymin=0
    ]
        \addplot[color=kit-orange, thick, mark=triangle*] coordinates {
            (18, 1.8) 
            (34, 3.7) 
            (50, 4.1) 
            (101, 7.8) 
            (152, 11.3)
        };
    \end{axis}
\end{tikzpicture}

==> figures/horeka.tikz <==
\begin{tikzpicture}
    % \node[anchor=north west, fill=kit-gray10, minimum width=15cm, minimum height=8cm] at (0.0, 0.0) {};
    
    \node[anchor=north west, fill=kit-gray10, minimum width=5.7cm, minimum height=3.35cm] (haicore) at (9.0, -0.15) {};
    \node[anchor=south, text=kit-blue] at (haicore.south) {\bfseries\tiny HAICORE};
    
    \node[anchor=north west, fill=kit-gray10, minimum width=5.7cm, minimum height=2.8cm] (ftp) at (9.0, -4.9) {};
    \node[anchor=north, text=kit-blue] at (ftp.north) {\bfseries\tiny Future Technologies Partition};
    
    \node[anchor=west, fill=kit-blue, minimum width=14cm, minimum height=0.6cm, text=white] at (0.5, -4.0) {\bfseries\footnotesize\faNetworkWired ~InfiniBand HDR Netzwerk};
    
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (cpu) at (0.5, -0.3) {};
    \node[anchor=north, rotate=90, text=white] at (cpu.west) {\bfseries\scriptsize\faMicrochip ~570x HPC};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (cpu.east) {\tiny\bfseries $\cdot$ 76x Ice-Lake\\\tiny\bfseries $\cdot$ 256 GB RAM\\\tiny\bfseries $\cdot$ 960 GB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (cpu.south) -- (1.7, -3.7);
    
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (gpu) at (3.4, -0.3) {};
    \node[anchor=north, rotate=90, text=white] at (gpu.west) {\bfseries\scriptsize\faTachometer* ~167x KI GPU};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (gpu.east) {\tiny\bfseries $\cdot$ 4x A100\\\tiny\bfseries $\cdot$ 512 GB RAM\\\tiny\bfseries $\cdot$ 960 GB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (gpu.south) -- (4.6, -3.7);
    
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (mem) at (6.3, -0.3) {};
    \node[anchor=north, rotate=90, text=white] at (mem.west) {\bfseries\scriptsize\faMemory ~32x High-Mem};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (mem.east) {\tiny\bfseries $\cdot$ 76x Ice-Lake\\\tiny\bfseries $\cdot$ 512 GB RAM\\\tiny\bfseries $\cdot$ 960 GB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (mem.south) -- (7.5, -3.7);
    
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (gpu4-haicore) at (9.2, -0.3) {};
    \node[anchor=north, rotate=90, text=white] at (gpu4-haicore.west) {\bfseries\scriptsize\faTachometer* ~12x ~KI GPU};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (gpu4-haicore.east) {\tiny\bfseries $\cdot$ 4x A100\\\tiny\bfseries $\cdot$ 512 GB RAM\\\tiny\bfseries $\cdot$ 960 GB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (gpu4-haicore.south) -- (10.4, -3.7);
    
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (gpu8-haicore) at (12.1, -0.3) {};
    \node[anchor=north, rotate=90, text=white] at (gpu8-haicore.west) {\bfseries\scriptsize\faMemory ~3x DGX A100};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (gpu8-haicore.east) {\tiny\bfseries $\cdot$ 8x A100\\\tiny\bfseries $\cdot$ 1 TB RAM\\\tiny\bfseries $\cdot$ 20 TB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (gpu8-haicore.south) -- (13.3, -3.7);
    
    % lower line
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (login) at (0.5, -4.9) {};
    \node[anchor=north, rotate=90, text=white] at (login.west) {\bfseries\scriptsize\faLaptopCode ~4x Login};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (login.east) {\tiny\bfseries $\cdot$ 76x Ice-Lake\\\tiny\bfseries $\cdot$ 512 GB RAM\\\tiny\bfseries $\cdot$ 5 TB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (login.north) -- (1.7, -4.3);
    
    \node[anchor=north west, fill=kit-blue, minimum width=2.4cm, minimum height=2.8cm] (service) at (3.4, -4.9) {};
    \node[anchor=north, rotate=90, text=white] at (service.west) {\bfseries\scriptsize\faWrench ~6x Service};
    \node[anchor=east, align=left, xshift=-0.2cm, fill=white, text=kit-blue, minimum width=1.6cm, minimum height=2.4cm] at (service.east) {\tiny\bfseries $\cdot$ 76x Ice-Lake\\\tiny\bfseries $\cdot$ 512 GB RAM\\\tiny\bfseries $\cdot$ 960 GB SSD};
    \draw[latex-latex, densely dashed, kit-blue] (service.north) -- (4.6, -4.3);
    
    \node[anchor=north west, fill=kit-blue70, minimum width=2.4cm, minimum height=2.8cm] (storage) at (6.3, -4.9) {};
    \node[anchor=north, rotate=90, text=white] at (storage.west) {\bfseries\scriptsize\faDatabase ~Storage};
    \node[anchor=east, align=left, xshift=-0.2cm, text=white, minimum width=1.6cm, minimum height=2.4cm] at (storage.east) {\tiny\bfseries$\cdot$ 16 PB Disk\\\tiny\bfseries$\cdot$ 135 GB/s I/O\\\tiny\bfseries$\cdot$ IBM GPFS};
    \draw[latex-latex, densely dashed, kit-blue] (storage.north) -- (7.5, -4.3);
    
    \node[align=left, anchor=north east, fill=kit-blue, text=white, minimum width=4.5cm, minimum height=0.6cm] (ipu) at (14.5, -5.3) {\bfseries\scriptsize Graphcore IPU-POD\textsubscript{16}};
    \node[align=left, anchor=north east, fill=kit-blue, text=white, minimum width=4.5cm, minimum height=0.6cm] at (14.5, -6.1) (arm) {\bfseries\scriptsize 8x Fujitsu A64FX};
    \node[align=left, anchor=north east, fill=kit-blue, text=white, minimum width=4.5cm, minimum height=0.6cm] at (14.5, -6.9) (amd) {\bfseries\scriptsize 8x AMD MI100};
    
    \draw[latex-latex, densely dashed, kit-blue] (ipu.west) -- ++(-0.3, 0.0) -- ++(0.0, 1.3);
    \draw[latex-latex, densely dashed, kit-blue] (arm.west) -- ++(-0.5, 0.0) -- ++(0.0, 2.1);
    \draw[latex-latex, densely dashed, kit-blue] (amd.west) -- ++(-0.7, 0.0) -- ++(0.0, 2.9);
\end{tikzpicture}


==> figures/lstm_architecture.tikz <==
{
    \small
    \def\edgegap{10mm}
    \def\midgap{7.5mm}
    \def\leftgap{7mm}
    
    \tikzstyle{arrow} = [->, -latex]
    \tikzstyle{rarrow} = [<-, -latex]
    \tikzstyle{cellbody} = [rectangle, minimum width = 7.5cm, minimum height = 5cm, draw=kit-blue, fill=kit-blue10]
    \tikzstyle{layer} = [rectangle, minimum width = 7.5mm, minimum height = 4mm, draw = kit-green, fill=kit-green40]
    \tikzstyle{operation} = [circle, minimum size = 4mm, inner sep = 0, draw = kit-orange, fill=kit-orange40]
    
    \begin{tikzpicture}
        \node (cell) [cellbody] {};
        \node (cat) [operation, xshift=\leftgap, yshift=\edgegap] at (cell.south west) {c};
        
        \node (times1) [operation, xshift=\leftgap, yshift=-\edgegap] at (cell.north west) {$\times$};
        \node (forgetgate) [layer, xshift=\leftgap, yshift=\edgegap+\midgap] at (cell.south west) {$\sigma$};
        
        \node (ingate1) [layer, right of=forgetgate] {$\sigma$};
        \node (ingate2) [layer, right of=ingate1] {$\tanh$};
        \node (times2) [operation, yshift=\midgap] at (ingate2) {$\times$};
        \node (add) [operation, yshift=2*\midgap] at (times2) {+};
        
        \node (outgate1) [layer, right of=ingate2] {$\sigma$};
        \node (times3) [operation, right of=outgate1, yshift=\midgap] {$\times$};
        \node (outgate2) [layer, yshift=\midgap] at (times3) {$\tanh$};
        
        \draw [arrow] (cell.north west)+(0,-\edgegap) -- (times1);
        \draw [arrow] (forgetgate) -- (times1);
        
        \draw [arrow] (cell.south west)+(0,\edgegap) -- (cat);
        \draw [arrow] (cell.south west)+(\leftgap, 0) -- (cat);
        \draw [arrow] (cat) -- (forgetgate);
        \draw [arrow] (cat) -| (ingate1);
        \draw [arrow] (ingate1)+(0,-\midgap) -| (ingate2);
        \draw [arrow] (ingate2)+(0,-\midgap) -| (outgate1);
        
        \draw [arrow] (times1) -- (add);
        \draw [arrow] (times2) -- (add);
        \draw [arrow] (ingate1) |- (times2);
        \draw [arrow] (ingate2) -- (times2);
        
        \draw [arrow] (add) -| (outgate2);
        \draw [arrow] (outgate2) -- (times3);
        \draw [arrow] (outgate1) |- (times3);
        
        \draw [rarrow] (cell.south east)+(0,\edgegap) -| (times3);
        \draw [rarrow] (cell.north east)+(0,-\edgegap) -- ([yshift=\midgap] outgate2.center);
        \draw [rarrow] (cell.north east)+(-\leftgap,0) -- ([xshift=-\leftgap, yshift=\edgegap] cell.south east);
    \end{tikzpicture}
}

==> figures/paper-statistics.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,
        width=\linewidth,
        height=0.7\textheight,
        ylabel=Number of papers,
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={0, 1, 2, 3},
        xticklabels={
            Accuracy, 
            Efficiency, 
            Both, 
            Other
        },
        x tick label style={
            rotate=45,
            anchor=east,
        },
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=-0.5,
        xmax=3.5,
        ymax=20,
        ymin=0
    ]
    \addplot[draw=none, fill=kit-blue50] coordinates {
        (0, 16)
        (2, 2)
        (3, 2)
    };
    \end{axis}
\end{tikzpicture}


==> figures/parameters-all-models.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.35\textheight,
        ylabel=Parameters (millions),
        grid=both,
        grid style={line width=.1pt, draw=kit-gray10},
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={0, 1, 2, 3, 4},
        xticklabels={
            AlexNet (2012), 
            ResNet 152 (2015), 
            ResNext (2017), 
            DPN107 (2018), 
            SENet 154 (2018)
        },
        x tick label style={
            rotate=45,
            anchor=east,
        },
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=-0.5,
        xmax=4.5,
        ymax=125,
        ymin=0
    ]
        \addplot[color=kit-green, thick, mark=triangle*] coordinates {
            (0, 61.1) 
            (1, 60.2) 
            (2, 83.5) 
            (3, 82.9) 
            (4, 115.1)
        };
    \end{axis}
\end{tikzpicture}

==> figures/parameters-resnet.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.35\textheight,
        ylabel=Parameters (millions),
        grid=both,
        grid style={line width=.1pt, draw=kit-gray10},
        label style={
            font=\tiny\bfseries,    
            /pgf/number format/assume math mode
        },
        tick label style={
            font=\tiny,
            /pgf/number format/assume math mode,
        },
        xtick={18, 34, 50, 101, 152},
        nodes near coords,
        every node near coord/.style={
            font=\tiny,
            /pgf/number format/assume math mode
        },
        axis x line=bottom,
        axis y line=left,
        xmin=0,
        xmax=160,
        ymax=80,
        ymin=0
    ]
        \addplot[color=kit-green, thick, mark=triangle*] coordinates {
            (18, 11.7) 
            (34, 21.8) 
            (50, 25.6) 
            (101, 44.5) 
            (152, 60.2)
        };
    \end{axis}
\end{tikzpicture}
